Soundwave: Less is More for Speech-Text Alignment in LLMs

Existing end-to-end speech large language models (LLMs) usually rely on large-scale annotated data for training, while data-efficient training has not been discussed in depth. We focus on two fundamental problems between speech and text: the representation space gap and sequence length inconsistency. We propose Soundwave, which utilizes an efficient training strategy and a novel architecture to address these issues. Results show that Soundwave outperforms the advanced Qwen2-Audio in speech translation and AIR-Bench speech tasks, using only one-fiftieth of the training data. Further analysis shows that Soundwave still retains its intelligence during conversation. The project is available at https://github.com/FreedomIntelligence/Soundwave.

==> arch.tex <==

\begin{figure*}[t]
    \centering
    \small
    \hspace*{-1.2cm}
    \subfigure[Alignment stage]{
    \begin{minipage}[t]{0.24\linewidth}
    \centering
      \begin{tikzpicture} [scale=0.8]
        \node(ae) at (0,0) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center] {Audio\\encoder};
        \node(freeze) at ([xshift=0.8cm,yshift=0.3cm]ae.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(fb) at ([yshift=-0.3cm]ae.south) [rectangle, align=center,anchor=north] {Speech};
        \node(aa) at ([yshift=0.3cm]ae.north) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=south] {Alignment\\adapter};
        
        \node(f1) at ([yshift=1.0cm]aa.west) [rectangle, draw=black, fill=red!10, rounded corners=2pt, thick, minimum width=0.3cm, minimum height=0.3cm,align=center,anchor=west] {};
        \node(f2) at ([xshift=0.2cm]f1.east) [rectangle, draw=black, fill=red!10, rounded corners=2pt, thick, minimum width=0.3cm, minimum height=0.3cm,align=center,anchor=west] {};
        \node(f3) at ([xshift=0.075cm]f2.east) [rectangle, draw=white,  thick, align=center,anchor=west] {...};
        \node(f4) at ([xshift=0.075cm]f3.east) [rectangle, draw=black, fill=red!10, rounded corners=2pt, thick, minimum width=0.3cm, minimum height=0.3cm,align=center,anchor=west] {};
        \node(t1) at ([yshift=-0.05cm]f1.north) [rectangle, align=center,anchor=south] {Nice};
        \node(t2) at ([yshift=-0.05cm]f2.north) [rectangle, align=center,anchor=south] {to};
        \node(t4) at ([yshift=-0.05cm]f4.north) [rectangle, align=center,anchor=south] {<blank>};
        \node(se) at ([xshift=0.075cm,yshift=-0.2cm]f4.east) [rectangle, align=center,anchor=west] {Shared LLM\\embeddings};
        \node(ctc) at ([yshift=1.0cm]aa.north) [rectangle, rounded corners=3pt, thick, align=center,anchor=south] {CTC loss};

        
        \draw[->,thick]([yshift=-0.05cm]fb.north)--(ae.south);
        \draw[->,thick](ae.north)--(aa.south);
        \draw[->,thick](aa.north)--([yshift=0.3cm]aa.north);

        
      \end{tikzpicture}
    \end{minipage}
    }
    \subfigure[Shrinking stage]{
    \begin{minipage}[t]{0.45\linewidth}
    \centering
    \begin{tikzpicture} [scale=0.8]
        \node(ae) at (0,0) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center] {Audio\\encoder};
        \node(freeze) at ([xshift=0.8cm,yshift=0.3cm]ae.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(fb) at ([yshift=-0.3cm]ae.south) [rectangle, align=center,anchor=north] {Speech (optional)};
        \node(aa) at ([yshift=0.3cm]ae.north) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=south] {Alignment\\adapter};
        \node(ctc) at ([yshift=0.6cm]aa.north) [rectangle,align=center,anchor=south] {CTC loss};
        \node(sa) at ([xshift=0.4cm,yshift=-0.05cm]ae.east) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=west] {Shrinking\\adapter};
        \node(llm) at ([yshift=1.6cm]sa.west) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=2.7cm,minimum height=1.0cm,align=center,anchor=west] {LLMs};
        \node(lora) at (llm.east) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.0cm,minimum height=1.0cm,align=center,anchor=west] {LoRA};
        \node(te) at ([xshift=0.1cm]sa.east) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=west] {Text\\Embedding};
        \node(freeze3) at ([xshift=0.8cm,yshift=0.2cm]te.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(ti) at ([yshift=-0.3cm]te.south) [rectangle, align=center,anchor=north] {Text instruction};
        \node(freeze2) at ([xshift=1.2cm,yshift=0.3cm]llm.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(loss) at ([xshift=0.5cm, yshift=0.3cm]llm.north) [rectangle, align=center,anchor=south] {Next token prediction};

        
        \draw[->,thick]([yshift=-0.05cm]fb.north)--(ae.south);
        \draw[->,thick](ae.north)--(aa.south);
        \draw[->,thick](aa.north)--(ctc.south);
        \draw[->,thick](sa.north)--([yshift=0.4cm]sa.north);
        \draw[->,thick](te.north)--([yshift=0.4cm]te.north);
        \draw[->,thick]([yshift=-0.3cm]loss.south)--(loss.south);
        \draw[->,thick]([yshift=-0.1cm]ti.north)--(te.south);

        \draw[->,thick](aa.north)--([yshift=0.3cm]aa.north)--([xshift=0.2cm, yshift=0.3cm]aa.north -| aa.east)--([xshift=0.2cm, yshift=-0.3cm]sa.south -| aa.east)--([yshift=-0.3cm]sa.south)--(sa.south);
      \end{tikzpicture}
    \end{minipage}
    }
    \subfigure[SFT stage]{
    \begin{minipage}[t]{0.20\linewidth}
    \centering
    \begin{tikzpicture} [scale=0.8]
        \node(ae) at (0,0) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center] {Audio\\encoder};
        \node(freeze) at ([xshift=0.8cm,yshift=0.3cm]ae.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(fb) at ([yshift=-0.2cm]ae.south) [rectangle, align=center,anchor=north] {Speech};
        \node(aa) at ([yshift=0.2cm]ae.north) [rectangle, draw=black, fill=gray!10, rounded corners=2pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=south] {Two adapters};
        
        \node(llm) at ([yshift=1.1cm]aa.west) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=2.7cm,minimum height=0.9cm,align=center,anchor=west] {LLMs};
        \node(lora) at (llm.east) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=0.9cm,minimum height=0.9cm,align=center,anchor=west] {LoRA};
        \node(te) at ([xshift=0.1cm,yshift=0.4cm]ae.east) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.5cm,align=center,anchor=west] {Text\\Embedding};
        \node(freeze3) at ([xshift=0.8cm,yshift=0.2cm]te.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(ti) at ([yshift=-0.4cm]te.south) [rectangle, align=center,anchor=north] {Text instruction};
        \node(freeze2) at ([xshift=1.2cm,yshift=0.2cm]llm.center) [rectangle, align=center] {\Large{\ding{100}}};
        \node(loss) at ([xshift=0.5cm, yshift=0.2cm]llm.north) [rectangle, align=center,anchor=south] {Next token prediction};
       
        \draw[->,thick]([yshift=-0.05cm]fb.north)--(ae.south);
        \draw[->,thick](ae.north)--(aa.south);
        \draw[->,thick](aa.north)--([yshift=0.2cm]aa.north);
        \draw[->,thick](te.north)--([yshift=0.5cm]te.north);
        \draw[->,thick]([yshift=-0.2cm]loss.south)--(loss.south);
        \draw[->,thick]([yshift=-0.1cm]ti.north)--(te.south);
        
      \end{tikzpicture}
    \end{minipage}
    }
      \caption{Training progress of Soundwave. The gray modules are frozen while the orange modules are updated.}
      \label{architecture}
  \end{figure*}

  

==> compare_sim_and_train_speed.tex <==
\begin{wrapfigure} [11]{r}{0.47\textwidth}
  \centering
  \vspace{-0.4cm}
  \begin{tikzpicture}
    \scriptsize
    \begin{axis}[
      ymajorgrids,
      grid style=dashed,
      ybar=3pt,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.25\textwidth,
      width=.27\textwidth, 
      bar width=1.2em,
      xlabel={(a) Feature similarity between\\ audio and text},
      xlabel style={xshift=-0.3cm},
      ylabel={Similarity ($10^{-2}$)},
      xtick=data,
      symbolic x coords={A-T}, 
      nodes near coords,  
      nodes near coords align={vertical},
      ymin=0,
      ymax=60,
      ytick={10,30,50},
      xticklabels={
        {} 
      },
      x tick label style={align=center, font=\tiny}, 
      xlabel style={yshift=0.3em,align=center},
      yticklabel style={,rotate=90},
    ]
    every node near coord/.append style={  
        font=\tiny,  
        /pgf/number format/.cd,  
        fixed,  
        fixed zerofill,  
        precision=2  
    }  
    

      \addplot[bar shift=-2em, fill=red!30, draw=red, area legend] coordinates {
        (A-T, 48.8) 
      };
      \addplot[fill=teal!30, draw=teal, area legend] coordinates {
        (A-T, 3.8) 
      };
      \addplot[bar shift=2em, fill=blue!30, draw=blue, area legend] coordinates {
        (A-T, 3.6) 
      };
      \legend{};
    \end{axis}
    
    \scriptsize{
    \begin{axis}[
      at={(13.5em,0)},
      ymajorgrids,
      grid style=dashed,
      legend style={draw=gray!70, at={(-1.535,1.03)}, anchor=south west},
      legend columns=3,
      legend cell align={left},
      ybar,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.25\textwidth,
      width=.27\textwidth,
      bar width=1.2em,
      xlabel={(b) \ Training speed on different\\compression method},
      ylabel={s / step},
      xlabel style={xshift=-0.2cm},
      symbolic x coords={{1}, {2}},
      xtick=data,
      nodes near coords,
      nodes near coords align={vertical},
      ymin=0,
      ymax=104,
      ytick={20, 40, 60, 80},
      xticklabels={},
      legend entries={Soundwave, Adapter ($\times3$), Adapter ($\times4$)},
      xlabel style={yshift=0.3em,align=center},
      yticklabel style={rotate=90},
      ]
      \addplot[bar shift=-2em, fill=red!30, draw=red, area legend] coordinates {
        ({1}, 25.8) 
      };
      \addlegendentry{\scalebox{.8}{Soundwave}}

      \addplot[fill=teal!30, draw=teal,area legend] coordinates {({1},86.7)};
      \addlegendentry{\scalebox{.8}{Adapter ($\times3$)}} 
      
      \addplot[bar shift=2em, fill=blue!30, draw=blue,area legend] coordinates {({1},72.4)}; 
      \addlegendentry{\scalebox{.8}{Adapter ($\times4$)}}  
    \end{axis}
    }
\end{tikzpicture}
\vspace{-0.5cm}
\caption{Comparison of alignment effects and training speeds of different methods.}
\label{denosieperformance}

\end{wrapfigure} 

==> data_quality_loss_compare.tex <==
\begin{wrapfigure} [10]{r}{0.48\textwidth}
    \centering
    \vspace{-0.4cm}
    \begin{tikzpicture}
        \pgfplotsset{set layers}
        \scriptsize{
        \begin{axis}[at={(0,0)},
            ymajorgrids,
            xmajorgrids,
            grid style=dashed,
            width=.5\textwidth,
            height=.25\textwidth,
            legend style={at={(0.04,0.90)}, legend image code/.code={
            \draw[#1] (0cm,0cm) -- (0.2cm,0cm);}, anchor=south west},
            xlabel={\scriptsize{Training steps}},
            ylabel={\scriptsize{Loss}},
            ylabel style={xshift=0em,yshift=-0.5em},
            yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
            ymin=0, ymax=25, ytick={5,10,15,20},
            xmin=50, xmax=500, xtick={100,200,300,400,500},
            legend columns=2,
            legend style={draw=gray!50, yshift=-18.0pt, xshift=2.8em, cells={anchor=west}, fill opacity=0.8}
        ]
          
        \addplot[nasdaqup!70, mark=o*, mark size=1.0pt, thick, mark options={fill=white, draw=nasdaqup, line width=0.5pt}] coordinates {(50, 10.5829) (60, 9.9488) (70, 8.9557) (80, 13.9119) (90, 8.9847) (100, 9.3311) (110, 9.543) (120, 8.4029) (130, 9.3018) (140, 8.0244) (150, 7.9054) (160, 9.6434) (170, 8.4956) (180, 8.5991) (190, 8.0765) (200, 7.8302) (210, 9.1939) (220, 7.7429) (230, 7.7262) (240, 7.6379) (250, 8.1192) (260, 8.0659) (270, 7.7758) (280, 7.8278) (290, 7.5231) (300, 7.5616) (310, 7.425) (320, 7.4722) (330, 7.4812) (340, 7.3787) (350, 7.3357) (360, 7.3153) (370, 7.2285) (380, 7.1661) (390, 7.503) (400, 7.7288) (410, 6.8461) (420, 6.8559) (430, 6.319) (440, 6.9405) (450, 6.2354) (460, 5.4715) (470, 4.9763) (480, 4.7738) (490, 4.5941) (500, 4.065)}; 
        \addlegendentry{\scalebox{.8}{Speech + Sound}}
        
        \addplot[dodgerblue!70, mark=o*, mark size=1.0pt, thick, mark options={fill=white, draw=dodgerblue, line width=0.5pt}] coordinates {(50, 12.6348) (60, 14.3148) (70, 9.4531) (80, 9.8651) (90, 10.3501) (100, 9.8556) (110, 13.8207) (120, 15.3878) (130, 10.7466) (140, 10.9202) (150, 9.5874) (160, 9.4762) (170, 10.0022) (180, 17.6529) (190, 14.0038) (200, 10.0795) (210, 9.456) (220, 9.4732) (230, 9.7444) (240, 8.6563) (250, 10.6683) (260, 8.3631) (270, 8.3816) (280, 8.3815) (290, 8.2367) (300, 9.2573) (310, 8.4542) (320, 10.2458) (330, 8.9888) (340, 8.6106) (350, 9.0814) (360, 9.2304) (370, 8.5569) (380, 8.5301) (390, 8.1311) (400, 8.0919) (410, 8.4245) (420, 8.4108) (430, 8.2323) (440, 8.0144) (450, 8.1056) (460, 9.511) (470, 8.3807) (480, 7.8865) (490, 10.9731) (500, 8.3905)};
        \addlegendentry{\scalebox{.8}{Speech + Uncleaned sound}}

        \addplot[
            orangered!70,
            mark=o*,
            mark size=1.0pt,
            thick,
            mark options={fill=white, draw=orangered, line width=0.5pt}
        ] coordinates {
            (50, 13.5313) (60, 11.0681) (70, 11.688) (80, 9.8605) (90, 9.1852) (100, 9.2918) (110, 9.5979) (120, 9.5102) (130, 9.4046) (140, 8.79) (150, 8.9539) (160, 8.4985) (170, 8.5089) (180, 8.6079) (190, 8.3891) (200, 8.4096) (210, 8.2361) (220, 8.096) (230, 7.8528) (240, 7.6303) (250, 7.3708) (260, 6.9564) (270, 6.8045) (280, 6.4365) (290, 5.9436) (300, 5.9387) (310, 5.4209) (320, 5.302) (330, 4.9502) (340, 4.8534) (350, 4.6972) (360, 4.4211) (370, 5.0054) (380, 4.2669) (390, 4.0685) (400, 4.0507) (410, 3.9783) (420, 4.0061) (430, 3.7421) (440, 3.6257) (450, 3.4565) (460, 3.54) (470, 3.3021) (480, 3.4029) (490, 3.4371) (500, 3.6803)
        };
        \addlegendentry{\scalebox{.8}{Speech}}
        \addplot[
            blue!70,
            mark=o*,
            mark size=1.0pt,
            thick,
            mark options={fill=white, draw=orangered, line width=0.5pt}
        ] coordinates {
            (50, 12.1776) (60, 12.1041) (70, 10.7928) (80, 9.6658) (90, 10.3362) (100, 9.8189) (110, 9.8886) (120, 9.1259) (130, 9.5937) (140, 9.8142) (150, 9.4765) (160, 10.3601) (170, 9.9892) (180, 9.6522) (190, 9.1685) (200, 8.9826) (210, 8.4508) (220, 8.3449) (230, 8.6478) (240, 8.2408) (250, 8.2063) (260, 8.3904) (270, 8.9355) (280, 8.281) (290, 9.1995) (300, 8.8117) (310, 14.8669) (320, 10.1081) (330, 20.0605) (340, 109.5972) (350, 21.4714) (360, 9.9985) (370, 17.2364) (380, 27.4544) (390, 14.3754) (400, 9.3341) (410, 7.9659) (420, 9.5716) (430, 7.7453) (440, 8.4507) (450, 7.3517) (460, 7.2264) (470, 8.7026) (480, 6.6073) (490, 7.8524) (500, 5.841)
        };
        \addlegendentry{\scalebox{.8}{Uncleaned speech}}
        \end{axis}}
    \end{tikzpicture}
    \vspace{-0.2cm}
    \caption{Training curves with cleaned and  uncleaned data at the alignment stage.}
    \label{data_quality_convergence_speed}
\end{wrapfigure}

==> model_compare_air_speech.tex <==
\begin{wrapfigure}[10]{r}{0.48\textwidth}
    
\vspace{-0.2cm}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{set layers}
        \scriptsize{
        \begin{axis}[at={(0,0)},
            ymajorgrids,
            xmajorgrids,
            grid style=dashed,
            width=.50\textwidth,
            height=.255\textwidth,
            legend style={at={(-0.095,0.87)}, anchor=south west},
            ylabel={\scriptsize{Acc. (\%)}},
            ylabel style={xshift=0em,yshift=-0.5em},
            yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
            ymin=10, ymax=115, ytick={30,50,70,90},
            xmin=0.5, xmax=9.5, xtick={1,2,3,4,5,6,7,8,9},
            xticklabels={
                SG,
                SLI,
                SGR,
                ER,
                SAP,
                SER,
                IC,
                SNV,
                SVD
            },
            xticklabel style={align=center, font=\tiny, rotate=0},
            legend columns=3,
            legend style={draw=gray!50, yshift=10pt, xshift=0.50em, cells={anchor=west}, fill opacity=0.8}
        ]
          
        \addplot[nasdaqup!70, mark=*, mark size=0.7pt, thick, mark options={fill=nasdaqup, draw=nasdaqup, line width=0.5pt}] coordinates {(1, 59.2) (2, 89.6) (3, 90.3) (4, 60.5) (5, 58.9) (6, 81.7) (7, 93.2) (8, 73.3) (9, 72.5)}; 
        \addlegendentry{\scalebox{.8}{Soundwave (10k)}}
        
        \addplot[dodgerblue!70, mark=*, mark size=0.7pt, thick, mark options={fill=dodgerblue, draw=dodgerblue, line width=0.5pt}] coordinates {(1, 25.2) (2, 32.6) (3, 66.8) (4, 24.6) (5, 50) (6, 33.1) (7, 35.8) (8, 24.6) (9, 51)};
        \addlegendentry{\scalebox{.8}{Soundwave (1k)}}

        \addplot[
            orangered!70,
            mark=*,
            mark size=0.7pt,
            thick,
            mark options={fill=orangered, draw=orangered, line width=0.5pt}
        ] coordinates {
            (1, 25.3) (2, 28.1) (3, 35.5) (4, 29.9) (5, 48.7) (6, 51.7) (7, 36.7) (8, 34.3) (9, 50)
        };
        \addlegendentry{\scalebox{.8}{SALMONN}}
        \end{axis}}
    \end{tikzpicture}
    \caption{Comparison of scaling effect in AIR-Bench speech foundation tasks.}
    \label{scaling_compare}
\end{wrapfigure}

==> model_compare_loss.tex <==
\begin{wrapfigure}[9]{r}{0.47\textwidth}
    \centering
    \vspace{-0.3cm}
    \begin{tikzpicture}
        \pgfplotsset{set layers}
        \scriptsize{
        \begin{axis}[at={(0,0)},
            ymajorgrids,
            xmajorgrids,
            grid style=dashed,
            width=.5\textwidth,
            height=.25\textwidth,
            legend style={at={(0.04,0.92)},legend image code/.code={
            \draw[#1] (0cm,0cm) -- (0.2cm,0cm);}, anchor=south west},
            xlabel={\scriptsize{Training steps}},
            ylabel={\scriptsize{Loss}},
            ylabel style={xshift=0em,yshift=-0.5em},
            yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
            ymin=0, ymax=20, ytick={5,10,15},
            xmin=10, xmax=210, xtick={20,60,100,140,180},
            legend columns=2,
            legend style={draw=gray!50, yshift=-2.9em, xshift=4.8em, cells={anchor=west}, fill opacity=0.8}
        ]
          
        \addplot[nasdaqup!70, mark=o*, mark size=1.0pt, thick, mark options={fill=white, draw=nasdaqup, line width=0.5pt}] coordinates {(20, 2.8256) (25, 2.3121) (30, 1.7106) (35, 1.2081) (40, 0.9505) (45, 0.8636) (50, 0.7716) (55, 0.7397) (60, 0.7039) (65, 0.6605) (70, 0.6821) (75, 0.6283) (80, 0.6153) (85, 0.5804) (90, 0.5847) (95, 0.5703) (100, 0.5613) (105, 0.5719) (110, 0.531) (115, 0.5193) (120, 0.4951) (125, 0.4928) (130, 0.497) (135, 0.4808) (140, 0.4693) (145, 0.452) (150, 0.453) (155, 0.4303) (160, 0.4376) (165, 0.4411) (170, 0.4184) (175, 0.4305) (180, 0.4219) (185, 0.4169) (190, 0.4333) (195, 0.4211) (200, 0.4393)}; 
        \addlegendentry{\scalebox{.8}{Soundwave}}
        
        \addplot[dodgerblue!70, mark=o*, mark size=1.0pt, thick, mark options={fill=white, draw=dodgerblue, line width=0.5pt}] coordinates {(20, 13.0869) (25, 18.2169) (30, 9.5901) (35, 8.7578) (40, 8.351) (45, 9.4212) (50, 7.5364) (55, 7.3697) (60, 7.0582) (65, 6.6255) (70, 6.4926) (75, 6.2211) (80, 6.0975) (85, 5.9839) (90, 5.8997) (95, 6.4775) (100, 6.163) (105, 6.3109) (110, 5.7242) (115, 5.7483) (120, 5.6953) (125, 5.6869) (130, 5.6733) (135, 6.551) (140, 6.0559) (145, 5.9298) (150, 5.6268) (155, 5.6167) (160, 5.5582) (165, 5.485) (170, 5.7994) (175, 9.2947) (180, 5.4763) (185, 5.7133) (190, 5.9157) (195, 5.5137) (200, 5.495)};
        \addlegendentry{\scalebox{.8}{Soundwave \textit{w/o} Stage I}}

        \addplot[
            orangered!70,
            mark=o*,
            mark size=1.0pt,
            thick,
            mark options={fill=white, draw=orangered, line width=0.5pt}
        ] coordinates {
            (20, 4.0585) (25, 3.7696) (30, 3.55) (35, 3.383) (40, 3.2954) (45, 3.2508) (50, 3.2044) (55, 3.1427) (60, 3.1292) (65, 3.089) (70, 3.0967) (75, 3.076) (80, 3.0665) (85, 3.053) (90, 3.0388) (95, 3.0374) (100, 3.0405) (105, 3.028) (110, 3.0239) (115, 3.0134) (120, 2.9823) (125, 3.0036) (130, 2.957) (135, 2.9561) (140, 2.9444) (145, 2.9355) (150, 2.9231) (155, 2.9227) (160, 2.9011) (165, 2.8939) (170, 2.868) (175, 2.8679) (180, 2.8614) (185, 2.8544) (190, 2.8526) (195, 2.8437) (200, 2.8259)
        };
        \addlegendentry{\scalebox{.8}{Adapter ($\times3$)}}
        \end{axis}}
    \end{tikzpicture}
    \caption{Training curves of different strategies}
    \label{convergence_speed}
    \vspace{-0.3cm}
\end{wrapfigure}

==> shrinking.tex <==
\begin{wrapfigure}[13]{r}{0.5\textwidth}
    \vspace{-0.1cm}
  \centering
    \begin{tikzpicture}[scale=0.92]
    \small{
      \node(c) at (0,0) 
      [rectangle, draw=black, fill={rgb,255:red,204; green,204; blue,255},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
      \node(l2) at ([xshift=-0.4cm]c.west) 
      [rectangle, draw=black, fill={rgb,255:red,151; green,154; blue,240},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};  
      \node(l3) at ([xshift=-0.4cm]l2.west) 
      [rectangle, draw=black, fill={rgb,255:red,204; green,204; blue,248},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};  
      \node(l4) at ([xshift=-0.4cm]l3.west) 
      [rectangle, draw=black, fill={rgb,255:red,104; green,107; blue,234},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {}; 
      \node(l5) at ([xshift=-0.4cm]l4.west) 
      [rectangle, draw=black, fill={rgb,255:red,224; green,224; blue,255},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {}; 
      \node(r1) at ([xshift=0.4cm]c.east) 
      [rectangle, draw=black, fill={rgb,255:red,255; green,255; blue,255},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {}; 
       \node(r2) at ([xshift=0.4cm]r1.east) 
      [rectangle, draw=black, fill={rgb,255:red,255; green,255; blue,255},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
       \node(r3) at ([xshift=0.4cm]r2.east) 
      [rectangle, draw=black, fill={rgb,255:red,223; green,239; blue,223},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
       \node(r4) at ([xshift=0.4cm]r3.east) 
      [rectangle, draw=black, fill={rgb,255:red,180; green,218; blue,180},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
      \node(r5) at ([xshift=0.4cm]r4.east) 
      [rectangle, draw=black, fill={rgb,255:red,211; green,233; blue,211},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
      \node(step1) at ([xshift=-0.1cm, yshift=0.45cm]l5.north) 
      [rectangle,  align=center,anchor=east] {{\color{red!30}\ding{192} Select}};
      \node() at([xshift=0.4cm]r5.east)  [rectangle, align=center] {\Large{...}};
      \node() at([xshift=-0.4cm]l5.west)  [rectangle, align=center] {\Large{...}};
      
      \node(q) at ([xshift=0.1cm,yshift=0.9cm]l5.north) [rectangle, draw=red!30, fill=red!10,  thick, minimum width=1.8cm,minimum height=0.5cm,rounded corners=2pt,align=center, anchor=center] {};
      \node(qt1) at (q.north) [rectangle, align=center, anchor=south] {Speech\\content};
      \node(qt2) at ([xshift=0.1cm,yshift=0.2cm]q.east) [rectangle, align=center, anchor=west] {{\color{blue!40}\ding{193} Query}};
      
      \node(q1) at ([xshift=-0.3cm,yshift=0.9cm]l5.north) 
      [rectangle, draw=black, fill={rgb,255:red,104; green,107; blue,234},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
      \node(q2) at ([xshift=0.2cm]q1.east) 
      [rectangle, draw=black, fill=white,  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center,anchor=center] {};
      \node(q3) at ([xshift=0.2cm]q2.east) 
      [rectangle, draw=black, fill={rgb,255:red,180; green,218; blue,180},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center,anchor=center] {};
      
      \node() at([xshift=-0.2cm]q1.west)  [rectangle, align=center] {\large{...}};
      \node() at([xshift=0.2cm]q3.east)  [rectangle, align=center] {\large{...}};

      \node(o) at ([xshift=-0.1cm,yshift=0.9cm]r5.north) [rectangle, draw=blue!50, fill=blue!10,  thick, minimum width=1.8cm,minimum height=0.5cm,rounded corners=2pt,align=center, anchor=center] {};
      \node(ot1) at (o.north) [rectangle, align=center, anchor=south] {Auxiliary\\information};
      \node(ot2) at ([yshift=0.2cm]o.west) [rectangle, align=center, anchor=east] {{\color{blue!40} \& Gather}};

      \node(o1) at ([xshift=-0.5cm,yshift=0.9cm]r5.north) 
      [rectangle, draw=black, fill={rgb,255:red,104; green,107; blue,234},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center] {};
      \node(o2) at ([xshift=0.2cm]o1.east) 
      [rectangle, draw=black, fill=white,  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center,anchor=center] {};
      \node(o3) at ([xshift=0.2cm]o2.east) 
      [rectangle, draw=black, fill={rgb,255:red,180; green,218; blue,180},  thick, minimum width=0.3cm,minimum height=0.3cm,rounded corners=1pt,align=center,anchor=center] {};
      
      \node() at([xshift=-0.2cm]o1.west)  [rectangle, align=center] {\large{...}};
      \node() at([xshift=0.2cm]o3.east)  [rectangle, align=center] {\large{...}};

      \node(output) at ([xshift=0.2cm,yshift=1.7cm]c.north) [rectangle, align=center, anchor=south] {{\color{red!30}Out}{\color{blue!40}put}};

      \draw[decorate, decoration={brace,amplitude=2mm}, thick] ([yshift=-0.15cm]c.south) -- ([yshift=-0.15cm]l5.south);
      
      \draw[decorate, decoration={brace,amplitude=2mm}, thick] ([xshift=0.2cm, yshift=-0.15cm]r2.south) -- ([xshift=-0.2cm, yshift=-0.15cm]r1.south);

      \draw[decorate, decoration={brace,amplitude=2mm}, thick] ([xshift=0.2cm, yshift=-0.15cm]r5.south) -- ([xshift=-0.2cm, yshift=-0.15cm]r3.south);
      
      \node(nice) at ([yshift=-0.55cm]l3.south) [rectangle, align=center] {Nice};

      \node(blank) at ([xshift=0.3cm, yshift=-0.55cm]r1.south) [rectangle, align=center] {<blank>};
      \node(to) at ([yshift=-0.55cm]r4.south) [rectangle, align=center] {to};
      
      \draw[->,thick,color=red!30](l4.north).. controls ([yshift=0.3cm]l4.north) and ([yshift=-0.3cm]q1.south) ..(q1.south);
      \draw[->,thick,color=red!30](r1.north).. controls ([xshift=-0.2cm, yshift=0.4cm]r1.north) and ([xshift=0.2cm,yshift=-0.4cm]q2.south) ..(q2.south);
      \draw[->,thick,color=red!30](r4.north).. controls ([yshift=0.55cm]r4.north) and ([xshift=0.1cm,yshift=-0.5cm]q3.south) ..([xshift=0.1cm]q3.south);
      
      \draw[->,thick,color=blue!40](q.east).. controls ([yshift=-0.3cm]qt2.center)..([xshift=0.6cm,yshift=-0.55cm]qt2.south);
       %\draw[decorate, decoration={brace,amplitude=2.5mm}, thick,color=blue!20] ([xshift=-0.2cm, yshift=0.2cm]l5.west) -- ([xshift=0.2cm, yshift=0.2cm]r5.east);
       \node() at ([xshift=0.3cm,yshift=0.05cm]c) [rectangle, draw=blue!30, thick, minimum width=6.4cm,minimum height=0.7cm,rounded corners=2pt,align=center, anchor=center] {};
       \draw[->,thick,color=blue!40] ([xshift=0.6cm,yshift=-0.55cm]qt2.south).. controls ([xshift=1.0cm,yshift=-0.3cm]qt2.center).. (o.west);

       \draw[->,thick,color=red!30]([yshift=0.25cm,xshift=-0.1cm]q.east).. controls ([xshift=0.2cm,yshift=0.7cm]q.east) and ([xshift=-0.2cm,yshift=-0.5cm]output.south) ..([yshift=0.1cm]output.south);
       \draw[->,thick,color=blue!40]([yshift=0.25cm,xshift=0.1cm]o.west).. controls ([xshift=-0.2cm,yshift=0.7cm]o.west) and ([xshift=0.2cm,yshift=-0.5cm]output.south) ..([yshift=0.1cm]output.south);
      %\draw[->,thick](encoder.north)to([yshift=0.2cm]encoder.north)to([xshift=-0.2cm,yshift=0.7cm]decoder.west) to([xshift=-0.2cm]decoder.west)to(decoder.west);
      }
    \end{tikzpicture}
    
  
    \caption{We first select the features based on the peak of CTC prediction. Then, we use these features to query and gather auxiliary information from the original sequence. Finally, we fuse the two features to achieve shrinking. }
    \label{lbm_method}
    \vspace{-0.2cm}
\end{wrapfigure}
